The Aharoni--Korman conjecture is false

A poset $P$ is said to satisfy the finite antichain condition, or FAC, if it has no infinite antichain. It was conjectured by Aharoni and Korman in 1992 that any FAC poset $P$ possesses a chain $C$ and a partition into antichains such that $C$ meets every antichain of the partition. In this work we provide a counterexample to this conjecture, demonstrating that it is false. We also discuss variations of the conjecture which may yet be true.

==> tikz/counterexample-details.tex <==
\begin{tikzpicture}[scale=1]
    \pgfmathsetmacro\spacing{0.3}
    \pgfmathsetmacro\trianglesize{3.5}
    \pgfmathsetmacro\yoff{0.2}

    \definecolor{grey}{rgb}{0.7,0.7,0.7}

    % Shaded regions
    %\fill[blue, opacity=0.3] (0,0) -- (3,0) -- (0,3) -- cycle;
    \fill[blue, opacity=0.6] (6,-0.2) -- (2.1,3.7) -- (2.85,3.7) -- (4.4,2.15) -- (7.6,2.15) -- (9.15,3.7) -- (9.9,3.7) -- cycle;
    \fill[red, opacity=0.5] (-2.05,3.85) -- (-3.9,5.7) -- (3.9,5.7) -- (2.05,3.85) -- (0.85,3.85) -- (0,3.05) -- (-0.85,3.85) -- cycle;

    % Big grey triangles
    \foreach \xbase/\ybase [count = \i from 1] in {6/0, 0/2} {
        % Draw triangle
        \coordinate (l1\i) at (\xbase, \ybase - \yoff);
        \coordinate (l2\i) at (\xbase - \trianglesize, \ybase + \trianglesize - \yoff);
        \coordinate (l3\i) at (\xbase + \trianglesize, \ybase + \trianglesize - \yoff);
        \coordinate (top\i) at (\xbase, \ybase + \trianglesize + \yoff);
        \draw[color=grey,line width = 1mm] (l2\i) -- (l1\i) -- (l3\i);

        \foreach \s in {0,...,11} {
            \foreach \x in {0,...,\s} {
                \pgfmathsetmacro\xoff{(2 * \x - \s) * \spacing}
                \node (v\i\s\x) at (\xbase + \xoff,\ybase + \s * \spacing + \yoff) {$\bullet$};
            }
        }
    }

    \node[circle,color=blue,draw,ultra thick] (upbright) at (- \spacing, 2 + 3 * \spacing + \yoff) {};
    \node[circle,color=red,draw,ultra thick] (downbright) at (6 - 9 * \spacing, 11 * \spacing + \yoff) {};

    % Level labels
    \node (L0) at (-2,2.75) {$L_n$};
    \node (L1) at (8,0.5) {$L_{n+1}$};

\end{tikzpicture}

==> tikz/counterexample.tex <==
\begin{tikzpicture}[scale=1]
    \pgfmathsetmacro\spacing{0.3}
    \pgfmathsetmacro\trianglesize{2}
    \pgfmathsetmacro\yoff{0.2}

    \definecolor{grey}{rgb}{0.7,0.7,0.7}

    % Big grey triangles
    \foreach \xbase/\ybase [count = \i from 1] in {0/0, 6/1.75, 0/3.5, 6/5.25, 0/7} {
        % Draw triangle
        \coordinate (l1\i) at (\xbase, \ybase - \yoff);
        \coordinate (l2\i) at (\xbase - \trianglesize, \ybase + \trianglesize - \yoff);
        \coordinate (l3\i) at (\xbase + \trianglesize, \ybase + \trianglesize - \yoff);
        \coordinate (top\i) at (\xbase, \ybase + \trianglesize + \yoff);
        \draw[color=grey,line width = 1mm] (l2\i) -- (l1\i) -- (l3\i);

        \foreach \s in {0,...,5} {
            \foreach \x in {0,...,\s} {
                \pgfmathsetmacro\xoff{(2 * \x - \s) * \spacing}
                \node (v\i\s\x) at (\xbase + \xoff,\ybase + \s * \spacing + \yoff) {$\bullet$};
            }
        }
    }

    % The lines between the different levels
    \coordinate (top0) at (6, 0.45);

    \draw (top1) -- (l13);
    \draw (top2) -- (l14);
    \draw (top3) -- (l15);
    \draw[thick,dashed] (l12) -- (top0);

    \draw (1,2.2) -- (4.5, 5.8);
    \draw (2,-0.3) -- (4.5, 2.3);
    \draw (5,3.95) -- (1.5, 7.55);
    \draw (5,0.45) -- (1.5, 4.05);

    % Level labels
    \node (L0) at (-2,7.5) {$L_0$};
    \node (L2) at (-2,4) {$L_2$};
    \node (L4) at (-2,0.5) {$L_4$};

    \node (L1) at (8,5.75) {$L_1$};
    \node (L3) at (8,2.25) {$L_3$};

\end{tikzpicture}
